A Memory-Efficient Adjoint State Optimization Method Based on Time-Reversible Dynamical Low-Rank Approximation

The primary challenge of conducting PDE-constrained optimization for high-dimensional problems, such as kinetic equations, is the often prohibitive memory cost. Computing gradients using the adjoint state method would require the storage of the entire time history of the forward solution. For such problems, where the memory cost for storing a single instance of the forward solution can already be a limiting factor, this is clearly not feasible. In this paper, we propose a memory-efficient adjoint state method that compresses the forward and adjoint solution with a dynamical low-rank approximation (a model order reduction technique) and bypasses the need to store the entire forward solution by employing a time-reversible low-rank integrator. The dynamical low-rank approach introduces a number of challenges: reversibility can fail in the rank-deficient case and the low-rank trajectories can show chaotic behavior. In particular, the latter has a number of important consequences for the optimization problem. We address those challenges and show that our method can drastically reduce the memory requirement for gradient-based optimization of kinetic equations. In particular, we consider two examples from kinetic plasma physics: optimizing beam profiles to suppress a bump-on-tail instability and shaping a particle beam using external electric fields.

==> adjoint_method.tikz <==
\begin{tikzpicture}[
    scale=0.92,
    every node/.style={inner sep=1pt},
    forwarddot/.style={circle, fill=teal!65!black, inner sep=0pt, minimum size=4.4pt},
    adjointdot/.style={circle, fill=red!78!black, inner sep=0pt, minimum size=4.4pt},
    timeline/.style={black, line width=0.75pt},
    steparrow/.style={-{Latex[length=2.1mm,width=1.7mm]}, black, line width=0.6pt, dashed, dash pattern=on 2pt off 2pt},
    reversearrow/.style={-{Latex[length=2.1mm,width=1.7mm]}, teal!65!black, line width=0.6pt, dashed, dash pattern=on 2pt off 2pt}
]
    \def\top{2.18}
    \def\bottom{0}

    \coordinate (f0) at (0,\top);
    \coordinate (f1) at (3.10,\top);
    \coordinate (f2) at (6.20,\top);
    \coordinate (fa) at (10.05,\top);
    \coordinate (fb) at (13.15,\top);

    \coordinate (g0) at (0,\bottom);
    \coordinate (g1) at (3.10,\bottom);
    \coordinate (g2) at (6.20,\bottom);
    \coordinate (ga) at (10.05,\bottom);
    \coordinate (gb) at (13.15,\bottom);

    \draw[timeline] (f0) -- (f1) -- (f2) -- ++(0.45,0);
    \draw[timeline] ($(fa)+(-0.45,0)$) -- (fa) -- (fb);
    \draw[timeline] (g0) -- (g1) -- (g2) -- ++(0.45,0);
    \draw[timeline] ($(ga)+(-0.45,0)$) -- (ga) -- (gb);

    \node[anchor=east, font=\normalsize] at (-1.0,\top) {forward pass};
    \node[anchor=east, font=\normalsize] at (-1.0,\bottom) {backward pass};

    \node[font=\normalsize] at (8.125,\top) {$\cdots$};
    \node[font=\normalsize] at (8.125,\bottom) {$\cdots$};

    \foreach \p in {f0,f1,f2,fa,fb} {\node[forwarddot] at (\p) {};}
    \foreach \p in {g0,g1,g2,ga,gb} {\node[adjointdot] at (\p) {};}

    \draw[steparrow] (f0) to[out=35,in=145] node[midway, above=4pt, font=\normalsize] {$\varphi^f_{\Delta t}$} (f1);
    \draw[steparrow] (f1) to[out=35,in=145] node[midway, above=4pt, font=\normalsize] {$\varphi^f_{\Delta t}$} (f2);
    \draw[steparrow] (fa) to[out=35,in=145] node[midway, above=4pt, font=\normalsize] {$\varphi^f_{\Delta t}$} (fb);

    \draw[reversearrow] (g1) to[out=-145,in=-35] node[midway, below=4pt, font=\normalsize, black] {$\varphi^g_{-\Delta t}$} (g0);
    \draw[reversearrow] (g2) to[out=-145,in=-35] node[midway, below=4pt, font=\normalsize, black] {$\varphi^g_{-\Delta t}$} (g1);
    \draw[reversearrow] (gb) to[out=-145,in=-35] node[midway, below=4pt, font=\normalsize, black] {$\varphi^g_{-\Delta t}$} (ga);

    \node[teal!65!black, font=\normalsize, below=4pt] at (f0) {$f_{0}$};
    \node[teal!65!black, font=\normalsize, below=4pt] at (f1) {$f_{1}$};
    \node[teal!65!black, font=\normalsize, below=4pt] at (f2) {$f_{2}$};
    \node[teal!65!black, font=\normalsize, below=4pt] at (fa) {$f_{N-1}$};
    \node[teal!65!black, font=\normalsize, below=4pt] at (fb) {$f_{N}$};

    \node[red!78!black, font=\normalsize, above=4pt] at (g0) {$g_{0}$};
    \node[red!78!black, font=\normalsize, above=4pt] at (g1) {$g_{1}$};
    \node[red!78!black, font=\normalsize, above=4pt] at (g2) {$g_{2}$};
    \node[red!78!black, font=\normalsize, above=4pt] at (ga) {$g_{N-1}$};
    \node[red!78!black, font=\normalsize, above=4pt] at (gb) {$g_{N}$};
\end{tikzpicture}

==> ksl_reversal_steps.tikz <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >=Latex,
    block/.style={rounded corners=2pt, minimum width=3.55cm,
        minimum height=0.67cm, inner sep=0pt},
    steptext/.style={font=\bfseries\large},
    errorline/.style={densely dotted, line width=0.8pt}
]
    % Forward (+Delta t) and reverse (-Delta t) sweeps.
    \draw[->, line width=0.8pt] (0.48,6.72) -- (0.48,-0.62);
    \draw[->, line width=0.8pt] (4.58,-0.62) -- (4.58,6.72);
    \node[font=\large] at (0.50,7.18) {$\varphi^1_{\Delta t}$};
    \node[font=\large] at (4.55,7.18) {$\varphi^{1,*}_{-\Delta t}$};

    % The left and right letters indicate the order seen by the two sweeps.
    \foreach \y/\letter/\fillcolor/\textcolor in {
        0.52/L/red!16/red!75!black,
        1.62/S/blue!17/blue!65!black,
        2.72/K/teal!18/teal!65!black,
        3.82/L/red!16/red!75!black,
        4.92/S/blue!17/blue!65!black,
        6.02/K/teal!18/teal!65!black%
    }{
        \node[block, fill=\fillcolor] (block-\letter-\y) at (2.53,\y) {};
        \node[steptext, text=\textcolor] at (1.15,\y) {\letter};
        \node[steptext, text=\textcolor] at (3.91,\y) {\letter};
    }

    \node[font=\large] at (2.53,-0.38) {$\vdots$};

    % Error checkpoints during the backward K-S-L sweep.
    \draw[errorline, teal!70!black] (0.08,6.54) -- (5.04,6.54);
    \node[anchor=west, font=\normalsize, text=teal!70!black]
        at (5.12,6.54) {error after last bwd. K};

    \draw[errorline, blue!70!black] (0.08,5.47) -- (5.04,5.47);
    \node[anchor=west, font=\normalsize, text=blue!70!black]
        at (5.12,5.47) {error after last bwd. S};

    \draw[errorline, red!80!black] (0.08,4.37) -- (5.04,4.37);
    \node[font=\small, text=red!80!black, fill=white,
        fill opacity=0.85, text opacity=1, inner sep=0.5pt]
        at (1.15,4.37) {$V^0$};
    \node[font=\small, text=red!80!black, fill=white,
        fill opacity=0.85, text opacity=1, inner sep=0.5pt]
        at (3.91,4.37) {$\widetilde{V}^0$};
    \node[anchor=west, font=\normalsize, text=red!80!black]
        at (5.12,4.37) {error after last bwd. L};

    \draw[errorline, black] (0.08,3.27) -- (5.04,3.27);
    \node[anchor=west, font=\normalsize]
        at (5.12,3.27) {error before last bwd. L};
\end{tikzpicture}

==> memory_efficient_adjoint_method.tikz <==
\begin{tikzpicture}[
    scale=0.92,
    every node/.style={inner sep=1pt},
    forwarddot/.style={circle, fill=teal!65!black, inner sep=0pt, minimum size=4.4pt},
    adjointdot/.style={circle, fill=red!78!black, inner sep=0pt, minimum size=4.4pt},
    timeline/.style={black, line width=0.75pt},
    steparrow/.style={-{Latex[length=2.1mm,width=1.7mm]}, black, line width=0.6pt, dashed, dash pattern=on 2pt off 2pt},
    reversearrow/.style={-{Latex[length=2.1mm,width=1.7mm]}, black, line width=0.6pt, dashed, dash pattern=on 2pt off 2pt}
]
    \def\top{2.55}
    \def\bottom{0}

    \coordinate (f0) at (0,\top);
    \coordinate (f1) at (3.10,\top);
    \coordinate (f2) at (6.20,\top);
    \coordinate (fa) at (10.05,\top);
    \coordinate (fb) at (13.15,\top);

    \coordinate (g0) at (0,\bottom);
    \coordinate (g1) at (3.10,\bottom);
    \coordinate (g2) at (6.20,\bottom);
    \coordinate (ga) at (10.05,\bottom);
    \coordinate (gb) at (13.15,\bottom);

    \draw[timeline] (f0) -- (f1) -- (f2) -- ++(0.45,0);
    \draw[timeline] ($(fa)+(-0.45,0)$) -- (fa) -- (fb);
    \draw[timeline] (g0) -- (g1) -- (g2) -- ++(0.45,0);
    \draw[timeline] ($(ga)+(-0.45,0)$) -- (ga) -- (gb);

    \node[anchor=east, font=\normalsize] at (-1.0,\top) {forward pass};
    \node[anchor=east, font=\normalsize] at (-1.0,\bottom) {backward pass};

    \node[font=\normalsize] at (8.125,\top) {$\cdots$};
    \node[font=\normalsize] at (8.125,\bottom) {$\cdots$};

    \foreach \p in {f0,f1,f2,fa,fb} {\node[forwarddot] at (\p) {};}
    \foreach \p in {g0,g1,g2,ga,gb} {\node[adjointdot] at (\p) {};}

    \draw[steparrow] (f0) to[out=35,in=145] node[midway, above=4pt, font=\normalsize] {$\varphi^f_{\Delta t}$} (f1);
    \draw[steparrow] (f1) to[out=35,in=145] node[midway, above=4pt, font=\normalsize] {$\varphi^f_{\Delta t}$} (f2);
    \draw[steparrow] (fa) to[out=35,in=145] node[midway, above=4pt, font=\normalsize] {$\varphi^f_{\Delta t}$} (fb);

    \draw[reversearrow] (g1) to[out=-145,in=-35] node[midway, below=4pt, font=\normalsize] {$\varphi^{f,*}_{-\Delta t}$, $\varphi^{g}_{-\Delta t}$} (g0);
    \draw[reversearrow] (g2) to[out=-145,in=-35] node[midway, below=4pt, font=\normalsize] {$\varphi^{f,*}_{-\Delta t}$, $\varphi^{g}_{-\Delta t}$} (g1);
    \draw[reversearrow] (gb) to[out=-145,in=-35] node[midway, below=4pt, font=\normalsize] {$\varphi^{f,*}_{-\Delta t}$, $\varphi^{g}_{-\Delta t}$} (ga);

    % Only the nonlinear data E are retained after the forward pass.  The
    % diagonal strokes indicate that the forward states themselves are not
    % stored and will instead be reconstructed during the backward pass.
    \node[teal!65!black, font=\normalsize, below=4pt, xshift=-5pt] (lf0) at (f0) {$f_{0}$};
    \node[teal!65!black, font=\normalsize, below=4pt, xshift=-5pt] (lf1) at (f1) {$f_{1}$};
    \node[teal!65!black, font=\normalsize, below=4pt, xshift=-5pt] (lf2) at (f2) {$f_{2}$};
    \node[teal!65!black, font=\normalsize, below=4pt, xshift=-5pt] (lfa) at (fa) {$f_{N-1}$};
    \node[teal!65!black, font=\normalsize, below=4pt, xshift=-5pt] (lfb) at (fb) {$f_{N}$};

    \foreach \p in {lf0,lf1,lf2,lfa,lfb} {
        \draw[black, line width=0.55pt]
            ($(\p.south west)+(-1pt,0)$) -- ($(\p.north east)+(1pt,0)$);
    }

    \node[orange!85!black, font=\normalsize, anchor=west] at ($(lf0.east)+(4pt,0)$) {$E_{0}$};
    \node[orange!85!black, font=\normalsize, anchor=west] at ($(lf1.east)+(4pt,0)$) {$E_{1}$};
    \node[orange!85!black, font=\normalsize, anchor=west] at ($(lf2.east)+(4pt,0)$) {$E_{2}$};
    \node[orange!85!black, font=\normalsize, anchor=west] at ($(lfa.east)+(4pt,0)$) {$E_{n-1}$};
    \node[orange!85!black, font=\normalsize, anchor=west] at ($(lfb.east)+(4pt,0)$) {$E_{n}$};

    \node[font=\normalsize, above=4pt] at (g0) {$f_{0},\, {\color{red!78!black}g_{0}},\, {\color{orange!85!black}E_{0}}$};
    \node[font=\normalsize, above=4pt] at (g1) {$f_{1},\, {\color{red!78!black}g_{1}},\, {\color{orange!85!black}E_{1}}$};
    \node[font=\normalsize, above=4pt] at (g2) {$f_{2},\, {\color{red!78!black}g_{2}},\, {\color{orange!85!black}E_{2}}$};
    \node[font=\normalsize, above=4pt] at (ga) {$f_{N-1},\, {\color{red!78!black}g_{N-1}},\, {\color{orange!85!black}E_{n-1}}$};
    \node[font=\normalsize, above=4pt] at (gb) {$f_{N},\, {\color{red!78!black}g_{N}},\, {\color{orange!85!black}E_{n}}$};
\end{tikzpicture}
